A numerically stable communication-avoiding s-step GMRES algorithm

Krylov subspace methods are extensively used in scientific computing to solve large-scale linear systems. However, the performance of these iterative Krylov solvers on modern supercomputers is limited by expensive communication costs. The $s$-step strategy generates a series of $s$ Krylov vectors at a time to avoid communication. Asymptotically, the $s$-step approach can reduce communication latency by a factor of $s$. Unfortunately, due to finite-precision implementation, the step size has to be kept small for stability. In this work, we tackle the numerical instabilities encountered in the $s$-step GMRES algorithm. By choosing an appropriate polynomial basis and block orthogonalization schemes, we construct a communication avoiding $s$-step GMRES algorithm that automatically selects the optimal step size to ensure numerical stability. To further maximize communication savings, we introduce scaled Newton polynomials that can increase the step size $s$ to a few hundreds for many problems. An initial step size estimator is also developed to efficiently choose the optimal step size for stability. The guaranteed stability of the proposed algorithm is demonstrated using numerical experiments. In the process, we also evaluate how the choice of polynomial and preconditioning affects the stability limit of the algorithm. Finally, we show parallel scalability on more than 114,000 cores in a distributed-memory setting. Perfectly linear scaling has been observed in both strong and weak scaling studies with negligible communication costs.

==> Figures_file/2DLaplace.tex <==
\begin{figure}[tbhp]
\centering
\subfloat{
    \begin{tikzpicture}
    \begin{groupplot}[
        group style={
            group name=my fancy plots,
            group size=1 by 2,
            xticklabels at=edge bottom,
            vertical sep=0pt,
        },
        width=0.7\textwidth,
        xmin=0, xmax=500,
    ]
    \nextgroupplot[
        ymode=log,
        ymin=0.05,ymax=1,
        ytick={1e-1,1},
        axis x line=top, 
        axis y discontinuity=parallel,
        height=0.35\textwidth,legend entries={GMRES, Monomial},
        % legend pos=outer north east,
        legend columns=-1,
        legend style={at={(0.5,1.3)},anchor=north},
    ]
    \addplot [mark=o,mark repeat=26,mark phase=14] table [x=i,y=res] {Figures_data/2DLaplace/2DLaplace_res_LOO_s.dat};     
    \addplot [
    hcred,
    mark=diamond,
    mark repeat=26,
    ] table [x=i,y=res_CA] {Figures_data/2DLaplace/2DLaplace_res_LOO_s.dat};   
    
    \nextgroupplot[
        ymode=log,
        ymin=1e-16,ymax=1e-10,
        ytick={1e-15,1e-13,1e-11},
        axis x line=bottom,
        x axis line style={},
        % x axis line style={-stealth},
        height=0.35\textwidth,
        xlabel={iteration, $i$},
        ylabel={Relative residual / LOO},
        ylabel style={at={(ticklabel cs:1)}},
    ]
    \addplot [mark=o,mark repeat=26,mark phase=14] table [x=i,y=LOO] {Figures_data/2DLaplace/2DLaplace_res_LOO_s.dat};
    \addplot [
    hcred, 
    mark=diamond,
    mark repeat=26,
    ] table [x=i,y=LOO_CA] {Figures_data/2DLaplace/2DLaplace_res_LOO_s.dat};
    \end{groupplot}
    \end{tikzpicture}
}
\\
\subfloat{
    \begin{tikzpicture}
    \begin{axis}[
    width=0.45\textwidth,
    height=0.3\textwidth,
    xmin=1,
    xmax=500,
    ymin=0,
    ymax=10,
    xlabel={iteration, $i$}, 
    ylabel={block size, $s$},
    xtick={250,500},
    ]
    \addplot [
    hcred, 
    mark=diamond,
    mark repeat=50,
    ] table [x=i,y=s] {Figures_data/2DLaplace/2DLaplace_res_LOO_s.dat};
    \end{axis}
    \end{tikzpicture}
}
\subfloat{
    \begin{tikzpicture}
    \begin{semilogyaxis}[
    width=0.45\textwidth,
    height=0.3\textwidth,
    % grid=major,
    xmin=1,
    xmax=10,
    ymin=1,
    ymax=1e9,
    xlabel={column, $j$}, 
    ylabel={$\kappa(R_{1:j,1:j})$},
    ytick={1e0, 1e2, 1e4, 1e6, 1e8},
    legend entries={ICE, SVD},
    legend pos=south east,
    ]
    \addplot [
    hcred, 
    mark=o,
    ] table [x=i,y=ICE] {Figures_data/2DLaplace/2DLaplace_cond.dat};
    \addplot [
    hcnavy,
    mark=triangle,
    ] table [x=i,y=SVD] {Figures_data/2DLaplace/2DLaplace_cond.dat};
    \addplot [
    sharp plot, dashed,
    ] coordinates
    {(1,1e7) (10,1e7)};
    \end{semilogyaxis}
    \end{tikzpicture}
}
\caption{2D Laplace matrix of size $N=1.6\times10^\rpy{5}$ using 5-stencil finite difference discretization. The top sub-figure shows the relative residual and LOO errors of GMRES and adaptive s-step GMRES with a monomial basis. Good agreement of the relative residuals between the baseline and the adaptive algorithm can be observed. LOO of the adaptive s-step GMRES is kept near the machine epsilon. The lower left sub-figure shows the adapted block size, $s$. In this case, the adapted step size is constant at $s=6$. The lower right sub-figure shows the incremental condition number of the triangular matrix seen by the first instance of partial CholQR in the first block iteration. The ICE estimate agrees well with the true SVD estimate.}
\label{fig:2Dlaplace}
\end{figure}

==> Figures_file/2DLaplace_ILU.tex <==
\begin{figure}[tbhp]
\centering
\subfloat{
    \begin{tikzpicture}
    \begin{axis}[
    width=0.7\textwidth,
    ymode=log,
    xmin=1,
    xmax=400,
    ymin=1e-16,
    ymax=1,
    xlabel={iteration, $i$}, 
    ylabel={Relative residual / LOO},
    legend entries={GMRES, Monomial, Newton, Scaled Newton},
    legend columns=-1,
    legend style={at={(0.5,1.15)},anchor=north},
    ]
    \addplot [mark=o,mark repeat=24] table [x=i,y=GMRES] {Figures_data/2DLaplace_ILU/2DLaplaceILU_res.dat};
    \addplot [
    hcred,
    mark=diamond,
    mark repeat=24,
    mark phase=7,
    ] table [x=i,y=Monomial] {Figures_data/2DLaplace_ILU/2DLaplaceILU_res.dat};
    \addplot [
    hcblue,
    mark=triangle,
    mark repeat=24,
    mark phase=13,
    ] table [x=i,y=Newton] {Figures_data/2DLaplace_ILU/2DLaplaceILU_res.dat};
    \addplot [
    hcgreen, 
    mark=square,
    mark repeat=24,
    mark phase=19,
    ] table [x=i,y=SNewton] {Figures_data/2DLaplace_ILU/2DLaplaceILU_res.dat};
    % \addplot [
    % hcgrey, dashed,
    % mark=*,
    % mark repeat=24,
    % ] table [x=i,y=Chebyshev] {Figures_data/2DLaplace_ILU/2DLaplaceILU_res.dat};
    \addplot [mark=o,mark repeat=24] table [x=i,y=GMRES] {Figures_data/2DLaplace_ILU/2DLaplaceILU_LOO.dat};
    \addplot [
    hcred, 
    mark=diamond,
    mark repeat=24,
    mark phase=7,
    ] table [x=i,y=Monomial] {Figures_data/2DLaplace_ILU/2DLaplaceILU_LOO.dat};
    \addplot [
    hcblue, 
    mark=triangle,
    mark repeat=24,
    mark phase=13,
    ] table [x=i,y=Newton] {Figures_data/2DLaplace_ILU/2DLaplaceILU_LOO.dat};
    \addplot [
    hcgreen,
    mark=square,
    mark repeat=24,
    mark phase=19,
    ] table [x=i,y=SNewton] {Figures_data/2DLaplace_ILU/2DLaplaceILU_LOO.dat};
    % \addplot [
    % hcgrey, dashed,
    % mark=*,
    % mark repeat=24,
    % ] table [x=i,y=Chebyshev] {Figures_data/2DLaplace_ILU/2DLaplaceILU_LOO.dat};
    \end{axis}
    \end{tikzpicture}
}
\\
\subfloat{
    \begin{tikzpicture}
    \begin{groupplot}[
        group style={
            group name=my fancy plots,
            group size=1 by 2,
            xticklabels at=edge bottom,
            vertical sep=0pt,
        },
        width=0.7\textwidth,
        xmin=0, xmax=400,
    ]
    \nextgroupplot[
        ymin=375,ymax=400,
        % ytick={1e-1,1},
        axis x line=top, 
        axis y discontinuity=parallel,
        height=0.2\textwidth,
        ytick={390,400},
        % legend entries={GMRES,Adapt. s-step},
    ]
    \addplot [
    hcgreen,
    mark=square,
    mark repeat=20,
    ] table [x=i,y=SNewton] {Figures_data/2DLaplace_ILU/2DLaplaceILU_s.dat};     
    
    \nextgroupplot[
        ymin=0,ymax=25,
        axis x line=bottom,
        x axis line style={},
        height=0.2\textwidth,
        xlabel={iteration, $i$},
        ylabel={block size, $s$},
        ylabel style={at={(ticklabel cs:1)}},
        ytick={0,10,20},
        ylabel shift=6,
    ]
    \addplot [
    hcred,
    mark=diamond,
    mark repeat=20,
    ] table [x=i,y=Monomial] {Figures_data/2DLaplace_ILU/2DLaplaceILU_s.dat};   
    \addplot [
    hcblue,
    mark=triangle,
    mark repeat=20,
    ] table [x=i,y=Newton] {Figures_data/2DLaplace_ILU/2DLaplaceILU_s.dat};
    % \addplot [
    % hcgrey, dashed,
    % mark=*,
    % mark repeat=20,
    % ] table [x=i,y=Chebyshev] {Figures_data/2DLaplace_ILU/2DLaplaceILU_s.dat};
    \end{groupplot}
    \end{tikzpicture}
}
\caption{2D Laplace matrix with ILU(0) preconditioner. Top figure: relative residual and LOO errors of GMRES and adaptive $s$-step GMRES with different bases. Convergence is accelerated by preconditioning and LOO error of the adaptive s-step GMRES is still kept near machine epsilon. Lower figure: adapted step size, $s$. It is worth mentioning that scaled Newton polynomials give a block size of $s=400$, which is equivalent to one block iteration for convergence.}
\label{fig:test_laplace_precond}
\end{figure}

==> Figures_file/Diagonal.tex <==
\begin{figure}[tbhp]
\centering
\subfloat{
    \begin{tikzpicture}
    \begin{axis}[
    width=0.7\textwidth,
    ymode=log,
    xmin=1,
    xmax=100,
    ytick={1e-15, 1e-10, 1e-5, 1},
    ymax=1,
    ymin=1e-16,
    xlabel={iteration, $i$}, 
    ylabel={Relative residual / LOO},
    legend entries={GMRES, Monomial},
    % legend pos=outer north east,
    legend columns=-1,
    legend style={at={(0.5,1.15)},anchor=north},
    ]
    \addplot [mark=o,mark repeat=6,mark phase=4] table [x=i,y=res] {Figures_data/Diagonal/Diagonal_res_LOO_s.dat};
    \addplot [
    hcred,
    mark=diamond,
    mark repeat=6,
    ] table [x=i,y=res_CA] {Figures_data/Diagonal/Diagonal_res_LOO_s.dat};
    \addplot [mark=o,mark repeat=6,mark phase=4] table [x=i,y=LOO] {Figures_data/Diagonal/Diagonal_res_LOO_s.dat};
    \addplot [
    hcred, 
    mark=diamond,
    mark repeat=6,
    ] table [x=i,y=LOO_CA] {Figures_data/Diagonal/Diagonal_res_LOO_s.dat};
    \end{axis}
    \end{tikzpicture}
}
\\
\subfloat{
    \begin{tikzpicture}
    \begin{axis}[
    width=0.45\textwidth,
    height=0.3\textwidth,
    % grid=major,
    xmin=1,
    xmax=100,
    ymin=0,
    ymax=10,
    xlabel={iteration, $i$}, 
    ylabel={block size, $s$},
    ]
    \addplot [
    hcred,
    mark=diamond,
    mark repeat=10,
    ] table [x=i,y=s] {Figures_data/Diagonal/Diagonal_res_LOO_s.dat};
    \end{axis}
    \end{tikzpicture}
}
\subfloat{
    \begin{tikzpicture}
    \begin{semilogyaxis}[
    width=0.45\textwidth,
    height=0.3\textwidth,
    % height=2.3in,
    % grid=major,
    xmin=1,
    xmax=10,
    ymin=1,
    ymax=1e9,
    xlabel={column, $j$}, 
    ylabel={$\kappa(R_{1:j,1:j})$},
    ytick={1e0, 1e2, 1e4, 1e6, 1e8},
    legend entries={ICE, SVD},
    legend pos=south east,
    ]
    \addplot [
    hcred, 
    mark=o,
    ] table [x=i,y=ICE] {Figures_data/Diagonal/Diagonal_cond.dat};
    \addplot [
    hcnavy,
    mark=triangle,
    ] table [x=i,y=SVD] {Figures_data/Diagonal/Diagonal_cond.dat};
    \addplot [
    sharp plot, dashed,
    ] coordinates
    {(1,1e7) (10,1e7)};
    \end{semilogyaxis}
    \end{tikzpicture}
}
\caption{Diagonal matrix of size $N=10^4$ with evenly distributed eigenvalues in (0.1,10). The top sub-figure shows the relative residual and the LOO errors of GMRES and the adaptive $s$-step GMRES with a monomial basis. The relative residual of the adaptive $s$-step GMRES algorithm agrees with the baseline. The LOO error of the adaptive s-step GMRES algorithm is maintained near the machine epsilon. The lower left sub-figure shows the adapted block size, $s$. In this case, the adapted step size is constant at $s = 6$. The lower right sub-figure shows the incremental condition number of the triangular matrix seen by the first instance of partial CholQR in the first block iteration. The ICE estimate is very close to the true value given by the SVD.}
\label{fig:diagonalmatrix}
\end{figure}

==> Figures_file/Diagonal_Poly.tex <==
\begin{figure}[!tbhp]
\centering
\subfloat{
    \begin{tikzpicture}
    \begin{axis}[
    width=0.7\textwidth,
    ymode=log,
    xmin=1,
    xmax=100,
    ymin=1e-16,
    ymax=1,
    xlabel={iteration, $i$}, 
    ylabel={Relative residual / LOO},
    legend entries={GMRES, Monomial, Newton, Scaled Newton},
    % legend pos={outer north east},
    legend columns=-1,
    legend style={at={(0.5,1.15)},anchor=north},
    ]
    \addplot [mark=o,mark repeat=8] table [x=i,y=GMRES] {Figures_data/Diagonal_Poly/Polynomial_res.dat};
    \addplot [
    hcred, 
    mark=diamond,
    mark repeat=8,
    mark phase=3,
    ] table [x=i,y=Monomial] {Figures_data/Diagonal_Poly/Polynomial_res.dat};
    \addplot [
    hcblue, 
    mark=triangle,
    mark repeat=8,
    mark phase=5,
    ] table [x=i,y=Newton] {Figures_data/Diagonal_Poly/Polynomial_res.dat};
    \addplot [
    hcgreen, 
    mark=square,
    mark repeat=8,
    mark phase=7,
    ] table [x=i,y=SNewton] {Figures_data/Diagonal_Poly/Polynomial_res.dat};
    % \addplot [
    % hcgrey,
    % mark=o,
    % mark repeat=8,
    % mark phase=8,
    % ] table [x=i,y=Chebyshev] {Figures_data/Diagonal_Poly/Polynomial_res.dat};
    \addplot [mark=o,mark repeat=8] table [x=i,y=LOO] {Figures_data/Diagonal/Diagonal_res_LOO_s.dat};
    \addplot [
    hcred, 
    mark=diamond,
    mark repeat=8,
    mark phase=3,
    ] table [x=i,y=Monomial] {Figures_data/Diagonal_Poly/Polynomial_LOO.dat};
    \addplot [
    hcblue, 
    mark=triangle,
    mark repeat=8,
    mark phase=5,
    ] table [x=i,y=Newton] {Figures_data/Diagonal_Poly/Polynomial_LOO.dat};
    \addplot [
    hcgreen, 
    mark=square,
    mark repeat=8,
    mark phase=7,
    ] table [x=i,y=SNewton] {Figures_data/Diagonal_Poly/Polynomial_LOO.dat};
    % \addplot [
    % hcgrey, 
    % mark=o,
    % mark repeat=8,
    % mark phase=8,
    % ] table [x=i,y=Chebyshev] {Figures_data/Diagonal_Poly/Polynomial_LOO.dat};
    \end{axis}
    \end{tikzpicture}
}
\\
\subfloat{
    \begin{tikzpicture}
    \begin{axis}[
    width=0.7\textwidth,
    height=0.3\textwidth,
    xmin=1,
    xmax=100,
    ymin=0,
    ymax=110,
    xlabel={iteration, $i$}, 
    ylabel={block size, $s$},
    ]
    \addplot [
    hcred, 
    mark=diamond,
    mark repeat=6,
    mark phase=2,
    ] table [x=i,y=Monomial] {Figures_data/Diagonal_Poly/Polynomial_s.dat};
    \addplot [
    hcblue, 
    mark=triangle,
    mark repeat=6,
    mark phase=4,
    ] table [x=i,y=Newton] {Figures_data/Diagonal_Poly/Polynomial_s.dat};
    \addplot [
    hcgreen, 
    mark=square,
    mark repeat=6,
    mark phase=6,
    ] table [x=i,y=SNewton] {Figures_data/Diagonal_Poly/Polynomial_s.dat};
    % \addplot [
    % hcgrey, 
    % mark=o,
    % mark repeat=8,
    % mark phase=8,
    % ] table [x=i,y=Chebyshev] {Figures_data/Diagonal_Poly/Polynomial_s.dat};
    \end{axis}
    \end{tikzpicture}
}\;
\\
\subfloat{
    \begin{tikzpicture}
    \begin{axis}[
    ymode=log,
    width=0.45\textwidth,
    height=0.3\textwidth,
    xmin=0,
    xmax=100,
    ymin=1,
    ymax=1e8,
    ytick={1,1e7},
    xlabel={column, $j$}, 
    ylabel={$\kappa(R_{1:j,1:j})$},
    ]
    \addplot [
    hcred,
    mark=diamond,
    ] table [x=i,y=Monomial_ICE] {Figures_data/Diagonal_Poly/Polynomial_cond.dat};
    \addplot [
    hcblue,
    mark=triangle,
    mark repeat=2,
    ] table [x=i,y=Newton_ICE] {Figures_data/Diagonal_Poly/Polynomial_cond.dat};
    \addplot [
    hcgreen,
    mark=square,
    mark repeat=5,
    ] table [x=i,y=SNewton_ICE] {Figures_data/Diagonal_Poly/Polynomial_cond.dat};
    % \addplot [
    % hcgrey,
    % mark=o,
    % mark repeat=2,
    % ] table [x=i,y=Chebyshev_ICE] {Figures_data/Diagonal_Poly/Polynomial_cond.dat};
    \addplot [
    sharp plot, dashed,
    ] coordinates
    {(1,1e7) (100,1e7)};
    \end{axis}
    \end{tikzpicture}
}
\subfloat{
    \begin{tikzpicture}
    \begin{axis}[
    ymode=log,
    width=0.45\textwidth,
    height=0.3\textwidth,
    xmin=0,
    xmax=100,
    ymin=1e-1,
    ymax=1e8,
    ytick={1,1e7},
    xlabel={column, $j$}, 
    ylabel={$\|V_{:,j}\|_2$},
    ]
    \addplot [
    hcred,
    mark=diamond,
    ] table [x=i,y=monomial_v] {Figures_data/Diagonal_Poly/Polynomial_vecnorm.dat};
    \addplot [
    hcblue,
    mark=triangle,
    mark repeat=2,
    ] table [x=i,y=newton_v] {Figures_data/Diagonal_Poly/Polynomial_vecnorm.dat};
    \addplot [
    hcgreen,
    mark=square,
    mark repeat=5,
    ] table [x=i,y=snewton_v] {Figures_data/Diagonal_Poly/Polynomial_vecnorm.dat};
    % \addplot [
    % hcgrey,
    % mark=o,
    % mark repeat=2,
    % ] table [x=i,y=chebyshev_v] {Figures_data/Diagonal_Poly/Polynomial_vecnorm.dat};
    \addplot [
    sharp plot, dashed,
    ] coordinates
    {(1,1e7) (100,1e7)};
    \end{axis}
    \end{tikzpicture}
}
\caption{Diagonal matrix. Top figure: relative residual and LOO errors of GMRES and adaptive $s$-step GMRES using different polynomial bases in the MPK. Middle figure: adapted step size $s$. The scaled Newton polynomials have the largest adapted step size of $s=100$. Lower left figure: incremental condition number of the triangular matrix seen by the first instance of partial CholQR in the first block iteration. Lower right figure: vector-wise norm of the Krylov basis matrix. The scaled Newton polynomial is effective at keeping the vector norm to $O(1)$ and slowing the incremental condition number growth.}
\label{fig:diagonalmatrix_poly}
\end{figure}

==> Figures_file/E20R5000.tex <==
\begin{figure}[!tbhp]
\centering
\subfloat{
    \begin{tikzpicture}
    \begin{groupplot}[
        group style={
            group name=my fancy plots,
            group size=1 by 2,
            xticklabels at=edge bottom,
            vertical sep=0pt,
        },
        width=0.7\textwidth,
        xmin=0, xmax=600,
    ]
    \nextgroupplot[
        ymode=log,
        ymin=0.92,ymax=1,
        ytick={0.95,1},
        axis x line=top, 
        axis y discontinuity=parallel,
        height=0.3\textwidth,
        legend entries={GMRES,Monomial,Newton,Scaled Newton},
        legend columns=-1,
        legend style={at={(0.42,1.35)},anchor=north},
    ]
    \addplot [mark=o,mark repeat=40] table [x=i,y=GMRES] {Figures_data/E20R5000/E20R5000_res.dat};
    \addplot [
    hcred,
    mark=diamond,
    mark repeat=40,
    mark phase=11,
    ] table [x=i,y=Monomial] {Figures_data/E20R5000/E20R5000_res.dat};   
    \addplot [
    hcblue,
    mark=triangle,
    mark repeat=40,
    mark phase=21,
    ] table [x=i,y=Newton] {Figures_data/E20R5000/E20R5000_res.dat};
    \addplot [
    hcgreen,
    mark=square,
    mark repeat=40,
    mark phase=31,
    ] table [x=i,y=SNewton] {Figures_data/E20R5000/E20R5000_res.dat};
    % \addplot [
    % hcgrey,
    % mark=o,
    % mark repeat=40,
    % mark phase=40,
    % ] table [x=i,y=Chebyshev] {Figures_data/E20R5000/E20R5000_res.dat};
    
    \nextgroupplot[
        ymode=log,
        ymin=1e-16,ymax=1e-13,
        ytick={1e-16,1e-14},
        xtick={150,300,450,600},
        axis x line=bottom,
        height=0.3\textwidth,
        xlabel={iteration, $i$},
        ylabel={Relative residual / LOO},
        ylabel style={at={(ticklabel cs:1)}},
    ]
    \addplot [mark=o,mark repeat=40] table [x=i,y=GMRES] {Figures_data/E20R5000/E20R5000_LOO.dat};
    \addplot [
    hcred, 
    mark=diamond,
    mark repeat=30,
    mark phase=11,
    ] table [x=i,y=Monomial] {Figures_data/E20R5000/E20R5000_LOO.dat};     
    \addplot [
    hcblue, 
    mark=triangle,
    mark repeat=30,
    mark phase=21,
    ] table [x=i,y=Newton] {Figures_data/E20R5000/E20R5000_LOO.dat};  
    \addplot [
    hcgreen, 
    mark=square,
    mark repeat=30,
    mark phase=31,
    ] table [x=i,y=SNewton] {Figures_data/E20R5000/E20R5000_LOO.dat};  
    % \addplot [
    % hcgrey, 
    % mark=o,
    % mark repeat=40,
    % mark phase=40,
    % ] table [x=i,y=Chebyshev] {Figures_data/E20R5000/E20R5000_LOO.dat};  
    \end{groupplot}
    \end{tikzpicture}
}
\\\,\,
\subfloat{
    \begin{tikzpicture}
    \begin{axis}[
    width=0.7\textwidth,
    height=0.3\textwidth,
    xmin=1,
    xmax=600,
    xtick={150,300,450,600},
    ymin=0,
    ymax=120,
    ytick={0, 40, 80, 120},
    xlabel={iteration, $i$}, 
    ylabel={block size, $s$},
    ylabel shift=5,
    ]
    \addplot [
    hcred,
    mark=diamond,
    mark repeat=30,
    mark phase=15,
    ] table [x=i,y=Monomial] {Figures_data/E20R5000/E20R5000_s.dat};
    \addplot [
    hcblue, 
    mark=triangle,
    mark repeat=30,
    ] table [x=i,y=Newton] {Figures_data/E20R5000/E20R5000_s.dat};
    \addplot [
    hcgreen, 
    mark=square,
    mark repeat=30,
    ] table [x=i,y=SNewton] {Figures_data/E20R5000/E20R5000_s.dat};
    % \addplot [
    % hcgrey, 
    % mark=o,
    % mark repeat=30,
    % ] table [x=i,y=Chebyshev] {Figures_data/E20R5000/E20R5000_s.dat};
    \end{axis}
    \end{tikzpicture}
}
\\
\subfloat{
    \begin{tikzpicture}
    \begin{axis}[
    ymode=log,
    width=0.45\textwidth,
    height=0.4\textwidth,
    xmin=0,
    xmax=150,
    ymin=1,
    ymax=1e8,
    ytick={1,1e7},
    xlabel={column, $j$}, 
    ylabel={$\kappa(R_{1:j,1:j})$},
    legend entries={iter. 1, iter. 2},
    legend pos=south east,
    ]
    \addplot [
    hcgreen, 
    mark=square*,
    mark repeat=8,
    ] table [x=i,y=SVD_restart1] {Figures_data/E20R5000/E20R5000_cond.dat};
    \addplot [
    hcgreen, 
    mark=square,
    mark repeat=2,
    ] table [x=i,y=SVD_restart2] {Figures_data/E20R5000/E20R5000_cond.dat};
    \addplot [
    sharp plot, dashed,
    ] coordinates
    {(1,1e7) (150,1e7)};
    \end{axis}
    \end{tikzpicture}
}
\subfloat{
    \begin{tikzpicture}
    \begin{axis}[
    ymode=log,
    width=0.45\textwidth,
    height=0.4\textwidth,
    xmin=0,
    xmax=150,
    ymin=1,
    ymax=1e8,
    ytick={1,1e7},
    xlabel={column, $j$}, 
    ylabel={$\kappa(V_{:,1:j})$},
    legend entries={iter. 1, iter. 2},
    legend pos=south east,
    ]
    \addplot [
    hcgreen, 
    mark=square*,
    mark repeat=8,
    ] table [x=i,y=SVD1] {Figures_data/E20R5000/E20R5000_condBasis.dat};
    \addplot [
    hcgreen, 
    mark=square,
    mark repeat=8,
    ] table [x=i,y=SVD2] {Figures_data/E20R5000/E20R5000_condBasis.dat};
    \addplot [
    sharp plot, dashed,
    ] coordinates
    {(1,1e7) (150,1e7)};
    \end{axis}
    \end{tikzpicture}
}
\caption{E20R5000 matrix. Top figure: relative residual and LOO errors of GMRES and adaptive $s$-step GMRES using different polynomial bases in the MPK. Middle figure: adapted step size $s$. Scaled Newton polynomials have the largest adapted step size of $s\approx100$. Lower left figure: incremental condition number of the triangular matrix seen by the first instance of partial CholQR for the first two block iterations. Lower right figure: incremental condition number of the Krylov basis matrix for the first two block iterations. Only the scaled Newton polynomial is shown in the last two figures. Despite the well-conditioned Krylov basis matrix in the second iteration, the triangular matrix seen by partial CholQR becomes ill-conditioned rapidly due to the inter-orthogonalization update.}
\label{fig:E20R5000}
\end{figure}

==> Figures_file/E20R5000_ColumnScaling.tex <==

\begin{figure}[tbhp]
\centering
\subfloat{
    \begin{tikzpicture}
    \begin{groupplot}[
        group style={
            group name=my fancy plots,
            group size=1 by 2,
            xticklabels at=edge bottom,
            vertical sep=0pt,
        },
        width=0.7\textwidth,
        xmin=0, xmax=600,
    ]
    \nextgroupplot[
        ymode=log,
        ymin=0.92,ymax=1,
        ytick={0.95,1},
        axis x line=top, 
        axis y discontinuity=parallel,
        height=0.3\textwidth,
        legend entries={GMRES,Monomial,Newton,Scaled Newton},
        legend columns=-1,
        legend style={at={(0.42,1.35)},anchor=north},
    ]
    \addplot [mark=o, mark repeat=40] table [x=i,y=GMRES] {Figures_data/E20R5000_Column/E20R5000Column_res.dat};
    \addplot [
    hcred,
    mark=diamond,
    mark repeat=40,
    mark phase=11,
    ] table [x=i,y=Monomial] {Figures_data/E20R5000_Column/E20R5000Column_res.dat};   
    \addplot [
    hcblue,
    mark=triangle,
    mark repeat=40,
    mark phase=21,
    ] table [x=i,y=Newton] {Figures_data/E20R5000_Column/E20R5000Column_res.dat};
    \addplot [
    hcgreen,
    mark=square,
    mark repeat=40,
    mark phase=31,
    ] table [x=i,y=SNewton] {Figures_data/E20R5000_Column/E20R5000Column_res.dat};
    % \addplot [
    % hcgrey,
    % mark=o,
    % mark repeat=40,
    % mark phase=40,
    % ] table [x=i,y=Chebyshev] {Figures_data/E20R5000/E20R5000_res.dat};
    
    \nextgroupplot[
        ymode=log,
        ymin=1e-16,ymax=1e-13,
        ytick={1e-16,1e-14},
        xtick={150,300,450,600},
        axis x line=bottom,
        height=0.3\textwidth,
        xlabel={iteration, $i$},
        ylabel={Relative residual / LOO},
        ylabel style={at={(ticklabel cs:1)}},
    ]
    \addplot [mark=o,mark repeat=40] table [x=i,y=GMRES] {Figures_data/E20R5000_Column/E20R5000Column_LOO.dat};
    \addplot [
    hcred, 
    mark=diamond,
    mark repeat=40,
    mark phase=11,
    ] table [x=i,y=Monomial] {Figures_data/E20R5000_Column/E20R5000Column_LOO.dat};     
    \addplot [
    hcblue, 
    mark=triangle,
    mark repeat=40,
    mark phase=21,
    ] table [x=i,y=Newton] {Figures_data/E20R5000_Column/E20R5000Column_LOO.dat};  
    \addplot [
    hcgreen, 
    mark=square,
    mark repeat=40,
    mark phase=31,
    ] table [x=i,y=SNewton] {Figures_data/E20R5000_Column/E20R5000Column_LOO.dat};  
    % \addplot [
    % hcgrey, 
    % mark=o,
    % mark repeat=40,
    % mark phase=40,
    % ] table [x=i,y=Chebyshev] {Figures_data/E20R5000/E20R5000_LOO.dat};  
    \end{groupplot}
    \end{tikzpicture}
}
\\\,\,
\subfloat{
    \begin{tikzpicture}
    \begin{axis}[
    width=0.7\textwidth,
    height=0.3\textwidth,
    xmin=1,
    xmax=600,
    xtick={150,300,450,600},
    ymin=0,
    ymax=150,
    ytick={0, 50, 100, 150},
    xlabel={iteration, $i$}, 
    ylabel={block size, $s$},
    ylabel shift=5,
    ]
    \addplot [
    hcred, 
    mark=diamond,
    mark repeat=30,
    ] table [x=i,y=Monomial] {Figures_data/E20R5000_Column/E20R5000Column_s.dat};
    \addplot [
    hcblue,
    mark=triangle,
    mark repeat=30,
    ] table [x=i,y=Newton] {Figures_data/E20R5000_Column/E20R5000Column_s.dat};
    \addplot [
    hcgreen,
    mark=square,
    mark repeat=30,
    ] table [x=i,y=SNewton] {Figures_data/E20R5000_Column/E20R5000Column_s.dat};
    % \addplot [
    % hcgrey, dashed,
    % mark=*,
    % mark repeat=7,
    % ] table [x=i,y=Chebyshev] {Figures_data/E20R5000_Column/E20R5000Column_s.dat};
    \end{axis}
    \end{tikzpicture}
}
\caption{E20R5000 matrix with column scaling. The top sub-figure shows the relative residual and LOO errors of GMRES and adaptive $s$-step GMRES using different polynomial bases in the MPK. The lower sub-figure shows the adapted step size $s$.}
\label{fig:E20R5000_column}
\end{figure}

==> Figures_file/E20R5000_ILU.tex <==
\begin{figure}[tbhp]
\centering
\subfloat{
    \begin{tikzpicture}
    \begin{axis}[
    width=0.7\textwidth,
    ymode=log,
    xmin=1,
    xmax=75,
    ytick={1e-15, 1e-10, 1e-5, 1},
    ymax=1,
    ymin=1e-16,
    xlabel={iteration, $i$}, 
    ylabel={Relative residual / LOO},
    legend entries={GMRES,Monomial,Newton,Scaled Newton},
    legend columns=-1,
    legend style={at={(0.5,1.15)},anchor=north},
    % legend pos=north east
    ]
    \addplot [mark=o,mark repeat=20] table [x=i,y=GMRES] {Figures_data/E20R5000_ILU/E20R5000ILU_res.dat};
    \addplot [
    hcred, 
    mark=diamond,
    mark repeat=20,
    mark phase=6,
    ] table [x=i,y=Monomial] {Figures_data/E20R5000_ILU/E20R5000ILU_res.dat};
    \addplot [
    hcblue, 
    mark=triangle,
    mark repeat=20,
    mark phase=11,
    ] table [x=i,y=Newton] {Figures_data/E20R5000_ILU/E20R5000ILU_res.dat};
    \addplot [
    hcgreen, 
    mark=square,
    mark repeat=20,
    mark phase=16,
    ] table [x=i,y=SNewton] {Figures_data/E20R5000_ILU/E20R5000ILU_res.dat};
    \addplot [mark=o,mark repeat=20] table [x=i,y=GMRES] {Figures_data/E20R5000_ILU/E20R5000ILU_LOO.dat};
    \addplot [
    hcred, 
    mark=diamond,
    mark repeat=20,
    mark phase=6,
    ] table [x=i,y=Monomial] {Figures_data/E20R5000_ILU/E20R5000ILU_LOO.dat};
    \addplot [
    hcblue, 
    mark=triangle,
    mark repeat=20,
    mark phase=11,
    ] table [x=i,y=Newton] {Figures_data/E20R5000_ILU/E20R5000ILU_LOO.dat};
    \addplot [
    hcgreen, 
    mark=square,
    mark repeat=20,
    mark phase=16,
    ] table [x=i,y=SNewton] {Figures_data/E20R5000_ILU/E20R5000ILU_LOO.dat};
    \end{axis}
    \end{tikzpicture}
}\\
\subfloat{
    \begin{tikzpicture}
    \begin{axis}[
    width=0.45\textwidth,
    % height=0.3\textwidth,
    xmin=1,
    xmax=75,
    ymin=0,
    ymax=10,
    xlabel={iteration, $i$}, 
    ylabel={block size, $s$},
    % ylabel shift=5,
    ]
    \addplot [
    hcred, 
    mark=diamond,
    mark repeat=15,
    mark phase=5,
    ] table [x=i,y=Monomial] {Figures_data/E20R5000_ILU/E20R5000ILU_s.dat};
    \addplot [
    hcblue, 
    mark=triangle,
    mark repeat=15,
    mark phase=10,
    ] table [x=i,y=Newton] {Figures_data/E20R5000_ILU/E20R5000ILU_s.dat};
    \addplot [
    hcgreen, 
    mark=square,
    mark repeat=15,
    mark phase=15,
    ] table [x=i,y=SNewton] {Figures_data/E20R5000_ILU/E20R5000ILU_s.dat};
    % \addplot [
    % hcgrey, dashed,
    % mark=*,
    % mark repeat=7,
    % ] table [x=i,y=Chebyshev] {Figures_data/E20R5000_ILU/E20R5000ILU_s.dat};
    \end{axis}
    \end{tikzpicture}
}
\subfloat{
    \begin{tikzpicture}
    \begin{axis}[
    width=0.45\textwidth,
    xlabel={Re$(\lambda_i)$}, 
    ylabel={Im$(\lambda_i)$},
    ]
    \addplot [
    only marks,
    hcred,
    mark=*,
    % mark repeat=5,
    ] table [x=eig_real,y=eig_imag] {Figures_data/E20R5000_ILU/E20R5000ILU_spectrum.dat};
    \end{axis}
    \end{tikzpicture}
}
\caption{E20R5000 matrix with the ILUTP preconditioner. Top figure: relative residual and LOO errors. A rapid acceleration of the convergence is observed due to the effective preconditioning, while the stability of the orthogonalization is still guaranteed. Lower left figure: adapted step size, $s$. Adapted block sizes are generally very small. Lower right figure: eigenvalue spectrum of the preconditioned matrix. One outlying eigenvalue is well-separated from the rest of the eigenvalues.}
\label{fig:E20R5000_ILU}
\end{figure}


==> Figures_file/E20R5000_ScalarScaling.tex <==
\begin{figure}[tbhp]
\centering
\subfloat{
    \begin{tikzpicture}
    \begin{groupplot}[
        group style={
            group name=my fancy plots,
            group size=1 by 2,
            xticklabels at=edge bottom,
            vertical sep=0pt,
        },
        width=0.7\textwidth,
        xmin=0, xmax=600,
    ]
    \nextgroupplot[
        ymode=log,
        ymin=0.92,ymax=1,
        ytick={0.95,1},
        axis x line=top, 
        axis y discontinuity=parallel,
        height=0.3\textwidth,
        legend entries={GMRES,Monomial,Newton,Scaled Newton},
        legend columns=-1,
        legend style={at={(0.42,1.35)},anchor=north},
    ]
    \addplot [mark=o,mark repeat=40] table [x=i,y=GMRES] {Figures_data/E20R5000_Scalar/E20R5000Scalar_res.dat};
    \addplot [
    hcred,
    mark=diamond,
    mark repeat=40,
    mark phase=11,
    ] table [x=i,y=Monomial] {Figures_data/E20R5000_Scalar/E20R5000Scalar_res.dat};   
    \addplot [
    hcblue,
    mark=triangle,
    mark repeat=40,
    mark phase=21,
    ] table [x=i,y=Newton] {Figures_data/E20R5000_Scalar/E20R5000Scalar_res.dat};
    \addplot [
    hcgreen,
    mark=square,
    mark repeat=40,
    mark phase=31,
    ] table [x=i,y=SNewton] {Figures_data/E20R5000_Scalar/E20R5000Scalar_res.dat};
    % \addplot [
    % hcgrey,
    % mark=o,
    % mark repeat=40,
    % mark phase=40,
    % ] table [x=i,y=Chebyshev] {Figures_data/E20R5000/E20R5000_res.dat};
    
    \nextgroupplot[
        ymode=log,
        ymin=1e-16,ymax=1e-13,
        ytick={1e-16,1e-14},
        xtick={150,300,450,600},
        axis x line=bottom,
        height=0.3\textwidth,
        xlabel={iteration, $i$},
        ylabel={Relative residual / LOO},
        ylabel style={at={(ticklabel cs:1)}},
    ]
    \addplot [mark=o,mark repeat=40] table [x=i,y=GMRES] {Figures_data/E20R5000_Scalar/E20R5000Scalar_LOO.dat};
    \addplot [
    hcred, 
    mark=diamond,
    mark repeat=40,
    mark phase=11,
    ] table [x=i,y=Monomial] {Figures_data/E20R5000_Scalar/E20R5000Scalar_LOO.dat};     
    \addplot [
    hcblue, 
    mark=triangle,
    mark repeat=40,
    mark phase=21,
    ] table [x=i,y=Newton] {Figures_data/E20R5000_Scalar/E20R5000Scalar_LOO.dat};  
    \addplot [
    hcgreen, 
    mark=square,
    mark repeat=40,
    mark phase=31,
    ] table [x=i,y=SNewton] {Figures_data/E20R5000_Scalar/E20R5000Scalar_LOO.dat};  
    % \addplot [
    % hcgrey, 
    % mark=o,
    % mark repeat=40,
    % mark phase=40,
    % ] table [x=i,y=Chebyshev] {Figures_data/E20R5000/E20R5000_LOO.dat};  
    \end{groupplot}
    \end{tikzpicture}
}
\\\,\,
\subfloat{
    \begin{tikzpicture}
    \begin{axis}[
    width=0.7\textwidth,
    height=0.3\textwidth,
    xmin=1,
    xmax=600,
    xtick={150,300,450,600},
    ymin=0,
    ymax=120,
    ytick={0, 40, 80, 120},
    xlabel={iteration, $i$}, 
    ylabel={block size, $s$},
    ylabel shift=5,
    ]
    \addplot [
    hcred, 
    mark=diamond,
    mark repeat=30,
    ] table [x=i,y=Monomial] {Figures_data/E20R5000_Scalar/E20R5000Scalar_s.dat};
    \addplot [
    hcblue, 
    mark=triangle,
    mark repeat=30,
    ] table [x=i,y=Newton] {Figures_data/E20R5000_Scalar/E20R5000Scalar_s.dat};
    \addplot [
    hcgreen, 
    mark=square,
    mark repeat=30,
    ] table [x=i,y=SNewton] {Figures_data/E20R5000_Scalar/E20R5000Scalar_s.dat};
    % \addplot [
    % hcgrey, dashed,
    % mark=*,
    % mark repeat=7,
    % ] table [x=i,y=Chebyshev] {Figures_data/E20R5000_Scalar/E20R5000Scalar_s.dat};
    \end{axis}
    \end{tikzpicture}
}
\caption{E20R5000 matrix with scalar scaling. The top sub-figure shows the relative residual and LOO errors of GMRES and adaptive $s$-step GMRES using different polynomial bases in the MPK. The lower sub-figure shows the adapted step size $s$.}
\label{fig:E20R5000_scalar}
\end{figure}


==> Figures_file/E20R5000_Scaling.tex <==
\begin{figure}[tbhp]
\centering
\subfloat{
    \begin{tikzpicture}
    \begin{groupplot}[
        group style={
            group name=my fancy plots,
            group size=1 by 2,
            xticklabels at=edge bottom,
            vertical sep=0pt,
        },
        width=0.7\textwidth,
        xmin=0, xmax=600,
    ]
    \nextgroupplot[
        ymode=log,
        ymin=0.92,ymax=1,
        ytick={0.95,1},
        axis x line=top, 
        axis y discontinuity=parallel,
        height=0.25\textwidth,
        legend entries={GMRES,Monomial,Newton,Scaled Newton},
        legend columns=-1,
        legend style={at={(0.42,1.5)},anchor=north},
    ]
    \addplot [mark=o,mark repeat=40] table [x=i,y=GMRES] {Figures_data/E20R5000_Scalar/E20R5000Scalar_res.dat};
    \addplot [
    hcred,
    mark=diamond,
    mark repeat=40,
    mark phase=11,
    ] table [x=i,y=Monomial] {Figures_data/E20R5000_Scalar/E20R5000Scalar_res.dat};   
    \addplot [
    hcblue,
    mark=triangle,
    mark repeat=40,
    mark phase=21,
    ] table [x=i,y=Newton] {Figures_data/E20R5000_Scalar/E20R5000Scalar_res.dat};
    \addplot [
    hcgreen,
    mark=square,
    mark repeat=40,
    mark phase=31,
    ] table [x=i,y=SNewton] {Figures_data/E20R5000_Scalar/E20R5000Scalar_res.dat};
    
    \nextgroupplot[
        ymode=log,
        ymin=1e-16,ymax=1e-13,
        ytick={1e-16,1e-14},
        xtick={150,300,450,600},
        axis x line=bottom,
        height=0.25\textwidth,
        xlabel={iteration, $i$},
        ylabel={Relative residual / LOO},
        ylabel style={at={(ticklabel cs:1)}},
    ]
    \addplot [mark=o,mark repeat=40] table [x=i,y=GMRES] {Figures_data/E20R5000_Scalar/E20R5000Scalar_LOO.dat};
    \addplot [
    hcred, 
    mark=diamond,
    mark repeat=40,
    mark phase=11,
    ] table [x=i,y=Monomial] {Figures_data/E20R5000_Scalar/E20R5000Scalar_LOO.dat};     
    \addplot [
    hcblue, 
    mark=triangle,
    mark repeat=40,
    mark phase=21,
    ] table [x=i,y=Newton] {Figures_data/E20R5000_Scalar/E20R5000Scalar_LOO.dat};  
    \addplot [
    hcgreen, 
    mark=square,
    mark repeat=40,
    mark phase=31,
    ] table [x=i,y=SNewton] {Figures_data/E20R5000_Scalar/E20R5000Scalar_LOO.dat};  
    \end{groupplot}
    \end{tikzpicture}
}
\\\,\,
\subfloat{
    \begin{tikzpicture}
    \begin{axis}[
    width=0.7\textwidth,
    height=0.3\textwidth,
    xmin=1,
    xmax=600,
    xtick={150,300,450,600},
    ymin=0,
    ymax=120,
    ytick={0, 40, 80, 120},
    xlabel={iteration, $i$}, 
    ylabel={block size, $s$},
    ylabel shift=5,
    ]
    \addplot [
    hcred, 
    mark=diamond,
    mark repeat=30,
    ] table [x=i,y=Monomial] {Figures_data/E20R5000_Scalar/E20R5000Scalar_s.dat};
    \addplot [
    hcblue, 
    mark=triangle,
    mark repeat=30,
    ] table [x=i,y=Newton] {Figures_data/E20R5000_Scalar/E20R5000Scalar_s.dat};
    \addplot [
    hcgreen, 
    mark=square,
    mark repeat=30,
    ] table [x=i,y=SNewton] {Figures_data/E20R5000_Scalar/E20R5000Scalar_s.dat};
    \end{axis}
    \end{tikzpicture}
}
\\
\subfloat{
    \begin{tikzpicture}
    \begin{groupplot}[
        group style={
            group name=my fancy plots,
            group size=1 by 2,
            xticklabels at=edge bottom,
            vertical sep=0pt,
        },
        width=0.7\textwidth,
        xmin=0, xmax=600,
    ]
    \nextgroupplot[
        ymode=log,
        ymin=0.92,ymax=1,
        ytick={0.95,1},
        axis x line=top, 
        axis y discontinuity=parallel,
        height=0.25\textwidth,
    ]
    \addplot [mark=o, mark repeat=40] table [x=i,y=GMRES] {Figures_data/E20R5000_Column/E20R5000Column_res.dat};
    \addplot [
    hcred,
    mark=diamond,
    mark repeat=40,
    mark phase=11,
    ] table [x=i,y=Monomial] {Figures_data/E20R5000_Column/E20R5000Column_res.dat};   
    \addplot [
    hcblue,
    mark=triangle,
    mark repeat=40,
    mark phase=21,
    ] table [x=i,y=Newton] {Figures_data/E20R5000_Column/E20R5000Column_res.dat};
    \addplot [
    hcgreen,
    mark=square,
    mark repeat=40,
    mark phase=31,
    ] table [x=i,y=SNewton] {Figures_data/E20R5000_Column/E20R5000Column_res.dat};
    
    \nextgroupplot[
        ymode=log,
        ymin=1e-16,ymax=1e-13,
        ytick={1e-16,1e-14},
        xtick={150,300,450,600},
        axis x line=bottom,
        height=0.25\textwidth,
        xlabel={iteration, $i$},
        ylabel={Relative residual / LOO},
        ylabel style={at={(ticklabel cs:1)}},
    ]
    \addplot [mark=o,mark repeat=40] table [x=i,y=GMRES] {Figures_data/E20R5000_Column/E20R5000Column_LOO.dat};
    \addplot [
    hcred, 
    mark=diamond,
    mark repeat=40,
    mark phase=11,
    ] table [x=i,y=Monomial] {Figures_data/E20R5000_Column/E20R5000Column_LOO.dat};     
    \addplot [
    hcblue, 
    mark=triangle,
    mark repeat=40,
    mark phase=21,
    ] table [x=i,y=Newton] {Figures_data/E20R5000_Column/E20R5000Column_LOO.dat};  
    \addplot [
    hcgreen, 
    mark=square,
    mark repeat=40,
    mark phase=31,
    ] table [x=i,y=SNewton] {Figures_data/E20R5000_Column/E20R5000Column_LOO.dat};  
    \end{groupplot}
    \end{tikzpicture}
}
\\\,\,
\subfloat{
    \begin{tikzpicture}
    \begin{axis}[
    width=0.7\textwidth,
    height=0.3\textwidth,
    xmin=1,
    xmax=600,
    xtick={150,300,450,600},
    ymin=0,
    ymax=150,
    ytick={0, 50, 100, 150},
    xlabel={iteration, $i$}, 
    ylabel={block size, $s$},
    ylabel shift=5,
    ]
    \addplot [
    hcred, 
    mark=diamond,
    mark repeat=30,
    ] table [x=i,y=Monomial] {Figures_data/E20R5000_Column/E20R5000Column_s.dat};
    \addplot [
    hcblue,
    mark=triangle,
    mark repeat=30,
    ] table [x=i,y=Newton] {Figures_data/E20R5000_Column/E20R5000Column_s.dat};
    \addplot [
    hcgreen,
    mark=square,
    mark repeat=30,
    ] table [x=i,y=SNewton] {Figures_data/E20R5000_Column/E20R5000Column_s.dat};
    \end{axis}
    \end{tikzpicture}
}
\caption{E20R5000 matrix with scalar scaling (top 2 sub-figures) and column scaling (bottom 2 sub-figures). The upper sub-figure in each case shows the relative residual and LOO errors of GMRES and adaptive $s$-step GMRES using different polynomial bases in the MPK. The lower sub-figure shows the adapted step size $s$.}
\label{fig:E20R5000_scaling}
\end{figure}

==> Figures_file/E20R5000_spectrum.tex <==
\begin{figure}[tbhp]
\centering
\subfloat{
    \begin{tikzpicture}
    \begin{axis}[
    width=0.4\textwidth,
    xlabel={Re$(\lambda_i)$}, 
    ylabel={Im$(\lambda_i)$},
    ]
    \addplot [
    only marks,
    hcred,
    mark=*,
    % mark repeat=5,
    ] table [x=eig_real,y=eig_imag] {Figures_data/E20R5000/E20R5000_spectrum.dat};
    \end{axis}
    \end{tikzpicture}
}
\\
\subfloat{
    \begin{tikzpicture}
    \begin{axis}[
    width=0.4\textwidth,
    xlabel={Re$(\lambda_i)$}, 
    ylabel={Im$(\lambda_i)$},
    ]
    \addplot [
    only marks,
    hcred,
    mark=*,
    % mark repeat=5,
    ] table [x=eig_real,y=eig_imag] {Figures_data/E20R5000_Scalar/E20R5000Scalar_spectrum.dat};
    \end{axis}
    \end{tikzpicture}
}
\subfloat{
    \begin{tikzpicture}
    \begin{axis}[
    width=0.4\textwidth,
    xlabel={Re$(\lambda_i)$}, 
    ylabel={Im$(\lambda_i)$},
    ]
    \addplot [
    only marks,
    hcred,
    mark=*,
    % mark repeat=5,
    ] table [x=eig_real,y=eig_imag] {Figures_data/E20R5000_Column/E20R5000Column_spectrum.dat};
    \end{axis}
    \end{tikzpicture}
}
\caption{Eigenvalue spectrum of matrix E20R5000. The three sub-figures show the eigenvalue spectrum of the same matrix but under different preconditioning techniques. Top: no preconditioning. Lower left: scalar scaling. Lower right: column scaling.}
\label{fig:E20R5000_spectrum}
\end{figure}

==> Figures_file/ErrorEstimator.tex <==
\begin{figure}[!tbhp]
\centering
\begin{tikzpicture}
\begin{groupplot}[
    group style={
        group size=2 by 4,
        horizontal sep=1.5cm,
        vertical sep=1.5cm,
        },
]
\nextgroupplot[
    width=0.4\textwidth,
    % height=0.3\textwidth,
    ymin=-1,
    ymax=1,
    xlabel={Re$(\lambda_i)$}, 
    ylabel={Im$(\lambda_i)$},
    ]
    \addplot [
    hcred, only marks,
    mark=*,
    mark repeat=10,
    ] table [x=eig_real,y=eig_imag] {Figures_data/ErrorEstimator/Diagonal_200_error_updated.dat};
    
\nextgroupplot[
    ymode=log,
    width=0.4\textwidth,
    % height=0.3\textwidth,
    xmin=1,
    xmax=150,
    ymin=1e-2,
    ymax=1e16,
    xlabel={column, $j$}, 
    ytick={1, 1e8, 1e16},
    % ylabel={block size, $s$},
    ]
    \addplot [
    hcgreen, 
    mark=*,
    mark repeat=12,
    ] table [x=i,y=cond] {Figures_data/ErrorEstimator/Diagonal_200_error_updated.dat};
    \addplot [
    hcblue,
    mark=*,
    mark repeat=12,
    ] table [x=i,y=vecnorm] {Figures_data/ErrorEstimator/Diagonal_200_error_updated.dat};
    \addplot [
    black, 
    mark=triangle*,
    mark repeat=12,
    ] table [x=i,y=E] {Figures_data/ErrorEstimator/Diagonal_200_error_updated.dat};
    \addplot [
    hcorange,
    mark=triangle*,
    mark repeat=12,
    ] table [x=i,y=E_true] {Figures_data/ErrorEstimator/Diagonal_200_error_updated.dat};
    
\nextgroupplot[
    width=0.4\textwidth,
    % height=0.3\textwidth,
    ymin=-1,
    ymax=1,
    xlabel={Re$(\lambda_i)$}, 
    ylabel={Im$(\lambda_i)$},
    ]
    \addplot [
    hcred, only marks,
    mark=*,
    % mark repeat=10,
    ] table [x=eig_real,y=eig_imag] {Figures_data/ErrorEstimator/Diagonal_2000_error_updated.dat};
    
\nextgroupplot[
    ymode=log,
    width=0.4\textwidth,
    % height=0.3\textwidth,
    xmin=1,
    xmax=30,
    ymin=1e-2,
    ymax=1e16,
    xlabel={column, $j$}, 
    % xtick={2,4,6,8,10,12,14,16,18},
    ytick={1, 1e8, 1e16},
    % ylabel={block size, $s$},
    legend entries={$\kappa(V_{:,1:j})$,$\|V_{:,j}\|$,$\|E_j\|$,$\|E^L_j\|$},
    % legend columns=-1,
    legend style={at={(1.7,-0.2)},anchor=east},
    ]
    \addplot [
    hcgreen, 
    mark=*,
    mark repeat=2,
    ] table [x=i,y=cond] {Figures_data/ErrorEstimator/Diagonal_2000_error_updated.dat};
    \addplot [
    hcblue, 
    mark=*,
    mark repeat=2,
    ] table [x=i,y=vecnorm] {Figures_data/ErrorEstimator/Diagonal_2000_error_updated.dat};
    \addplot [
    black, 
    mark=triangle*,
    mark repeat=2,
    ] table [x=i,y=E] {Figures_data/ErrorEstimator/Diagonal_2000_error_updated.dat};
    \addplot [
    hcorange, 
    mark=triangle*,
    mark repeat=2,
    ] table [x=i,y=E_true] {Figures_data/ErrorEstimator/Diagonal_2000_error_updated.dat};
    
\nextgroupplot[
    width=0.4\textwidth,
    % height=0.3\textwidth,
    xlabel={Re$(\lambda_i)$}, 
    ylabel={Im$(\lambda_i)$},
    ]
    \addplot [
    hcred, only marks,
    mark=*,
    % mark repeat=10,
    ] table [x=eig_real,y=eig_imag] {Figures_data/E20R5000/E20R5000_spectrum.dat};
    
\nextgroupplot[ymode=log,
    width=0.4\textwidth,
    % height=0.3\textwidth,
    xmin=1,
    xmax=150,
    ymin=1e-2,
    ymax=1e16,
    xlabel={column, $j$}, 
    ytick={1, 1e8, 1e16},
    % ylabel={block size, $s$},
    ]
    \addplot [
    hcgreen, 
    mark=*,
    mark repeat=12,
    ] table [x=i,y=cond] {Figures_data/ErrorEstimator/E20R5000_error_updated.dat};
        \addplot [
    hcblue, 
    mark=*,
    mark repeat=12,
    ] table [x=i,y=vecnorm] {Figures_data/ErrorEstimator/E20R5000_error_updated.dat};
    \addplot [
    black, 
    mark=triangle*,
    mark repeat=12,
    ] table [x=i,y=E] {Figures_data/ErrorEstimator/E20R5000_error_updated.dat};

    
\nextgroupplot[
    width=0.4\textwidth,
    % height=0.3\textwidth,
    xlabel={Re$(\lambda_i)$}, 
    ylabel={Im$(\lambda_i)$},
    ]
    \addplot [
    hcred, only marks,
    mark=*,
    % mark repeat=10,
    ] table [x=eig_real,y=eig_imag] {Figures_data/E20R5000_ILU/E20R5000ILU_spectrum.dat};

\nextgroupplot[
ymode=log,
    width=0.4\textwidth,
    % height=0.3\textwidth,
    xmin=1,
    xmax=20,
    ymin=1e-2,
    ymax=1e16,
    xlabel={column, $j$}, 
    xtick={2,4,6,8,10,12,14,16,18},
    ytick={1, 1e8, 1e16},
    % ylabel={block size, $s$},
    ]
        \addplot [
    hcgreen, 
    mark=*,
    % mark repeat=6,
    ] table [x=i,y=cond] {Figures_data/ErrorEstimator/E20R5000ILU_error_updated.dat};
    \addplot [
    hcblue, 
    mark=*,
    % mark repeat=6,
    ] table [x=i,y=vecnorm] {Figures_data/ErrorEstimator/E20R5000ILU_error_updated.dat};
    \addplot [
    black, 
    mark=triangle*,
    % mark repeat=6,
    ] table [x=i,y=E] {Figures_data/ErrorEstimator/E20R5000ILU_error_updated.dat};


\end{groupplot}
\end{tikzpicture} 
\caption{Eigenvalue spectra (left) and performance of initial step size estimators (right) for four matrix problems (from top to bottom): (1) diagonal matrix with eigenvalues uniformly in (1, 200); (2) same diagonal matrix as the previous one but the largest eigenvalue is increased to 2,000; (3) E20R5000; (4) E20R5000 with ILUTP preconditioner.}
\label{fig:errorestimator}
\end{figure}

==> Figures_file/StrongScaling.tex <==
\begin{figure}
    \centering
    \begin{tikzpicture}
    \begin{axis}[
        xmode=log,
        width=\textwidth,
        height=.6\textwidth,
        stack negative=separate,
        ybar stacked,
        ymin=-15,
        ymax=100,
        xtick={1,2,4,8,16,32,64},
        xticklabels={1N,2N,4N,8N,16N,32N,64N},
        xticklabel style={align=center,text width=10mm},
        xlabel={number of nodes (1 Node = 56 cores)},
        x label style={at={(axis description cs:0.5,-0.15)},anchor=north},
        ylabel={time (s)},
        ymajorgrids=true,
        legend pos=north east
        % ytick={-0.2, 0, 0.2, 0.4, 0.6, 0.8, 1.0, 1.2},
        % yticklabels={0.2, 0, 0.2, 0.4, 0.6, 0.8, 1.0, 1.2},
    ]
    \addplot +[draw=black,
    color=hcblue,
    bar shift=-.2cm] table [x=nodes,y=SpMV(comp)] {Figures_data/Scaling/gmres_strong.dat};
    % \addplot +[draw=black,
    % color=gray,
    % bar shift=-.2cm] table [x=nodes,y=SpMV(comm)] {Figures_data/Scaling/gmres.dat};
    \addplot +[draw=black,
    color=hcgreen,
    bar shift=-.2cm] table [x=nodes,y=Ortho(comp)] {Figures_data/Scaling/gmres_strong.dat};
    \addplot +[draw=black,
    color=black,
    bar shift=-.2cm] table [x=nodes,y=Ortho(comm)] {Figures_data/Scaling/gmres_strong.dat};
    \addplot +[draw=black,
    color=hcred,
    bar shift=-.2cm] table [x=nodes,y=Other] {Figures_data/Scaling/gmres_strong.dat};
    \legend{SpMV/MPK, Ortho.\ (comp.), Ortho.\ (comm.), Other}
    \end{axis}
    \begin{axis}[
        xmode=log,
        width=\textwidth,
        height=.6\textwidth,
        stack negative=separate,
        ybar stacked,
        ymin=-15,
        ymax=100,
        hide axis,
    ]
    \addplot +[draw=black,
    color=hcblue,
    bar shift=.2cm] table [x=nodes,y=SpMV(comp)] {Figures_data/Scaling/cagmres_strong.dat};
    \addplot +[draw=black,
    color=hcgreen,
    bar shift=.2cm] table [x=nodes,y=Ortho(comp)] {Figures_data/Scaling/cagmres_strong.dat};
    \addplot +[draw=black,
    color=black,
    bar shift=.2cm] table [x=nodes,y=Ortho(comm)] {Figures_data/Scaling/cagmres_strong.dat};
    \addplot +[draw=black,
    color=hcred,
    bar shift=.2cm] table [x=nodes,y=Other] {Figures_data/Scaling/cagmres_strong.dat};
    \end{axis}
    \end{tikzpicture}
    \caption{Timing breakdown of GMRES (left) and adaptive $s$-step GMRES (right) for strong scaling test of 3D Laplace matrix with dimension 64M. The legend carries the same meaning as the one in~\cref{fig:weakscaling}. Due to large variations in magnitude, a speedup plot in log-scale using the same set of data is presented in \cref{fig:strongscaling_speedup}.}
    \label{fig:strongscaling}
\end{figure}

==> Figures_file/StrongScaling_plot.tex <==
\begin{figure}
    \centering
    \begin{tikzpicture}
    \begin{axis}[
        xmode=log,
        ymode=log,
        width=\textwidth,
        height=.6\textwidth,
        stack negative=separate,
        ymin=0.5,
        ymax=1024,
        xtick={1,2,4,8,16,32,64},
        xticklabels={1N,2N,4N,8N,16N,32N,64N},
        xticklabel style={align=center,text width=10mm},
        xlabel={number of nodes (1 Node = 56 cores)},
        x label style={at={(axis description cs:0.5,-0.15)},anchor=north},
        ylabel={Speedup, higher is better},
        ymajorgrids=true,
        legend pos=north east,
        ytick={1,2,4,8,16,32,64,128,256,512},
        yticklabels={1,2,4,8,16,32,64,128,256,512},
        legend pos=south east,
    ]
    \addplot [dashed, color=black] coordinates {
    (1, 8)
    (64, 512)
    };
    \addplot [mark=o, color=hcred] table [x=nodes,y=All] {Figures_data/Scaling/cagmres_strong_speedup.dat};
    % \addplot [color=hcblue] table [x=nodes,y=SpMV] {Figures_data/Scaling/cagmres_strong_speedup.dat};
    \addplot [mark=o, color=hcblue] table [x=nodes,y=Ortho] {Figures_data/Scaling/cagmres_strong_speedup.dat};
    \addplot [mark=diamond,color=hcred] table [x=nodes,y=All] {Figures_data/Scaling/gmres_strong_speedup.dat};
    % \addplot [color=hcblue] table [x=nodes,y=SpMV] {Figures_data/Scaling/gmres_strong_speedup.dat};
    \addplot [mark=diamond,color=hcblue] table [x=nodes,y=Ortho] {Figures_data/Scaling/gmres_strong_speedup.dat};
    \legend{Linear, CAGMRES (Overall), CAGMRES (Ortho.), GMRES (Overall), GMRES (Ortho.)};
    \end{axis}
    \end{tikzpicture}
    \caption{Speedup of GMRES and adaptive $s$-step GMRES (labeled CAGMRES in the legend) for strong scaling test of 3D Laplace matrix with dimension \text{64M}. Besides the speedup of overall runtime, the speedup of orthogonalization operations (computation and communication) is computed as well. Both algorithms use the corresponding GMRES time at 1 node as the reference for computing the speedup.}
    \label{fig:strongscaling_speedup}
\end{figure}

==> Figures_file/StrongScaling_plot_review.tex <==
\begin{figure}[!htbp]
\centering
\subfloat{
    \begin{tikzpicture}
    \begin{axis}[
        xmode=log,
        ymode=log,
        width=.98\textwidth,
        height=.6\textwidth,
        stack negative=separate,
        ymin=0.5,
        ymax=2048,
        xtick={1,2,4,8,16,32,64},
        xticklabels={1N,2N,4N,8N,16N,32N,64N},
        xticklabel style={align=center,text width=10mm},
        xlabel={number of nodes (1 Node = 56 cores)},
        x label style={at={(axis description cs:0.5,-0.15)},anchor=north},
        ylabel={Speedup of the orthogonalization step},
        ymajorgrids=true,
        legend pos=north east,
        ytick={1,2,4,8,16,32,64,128,256,512,1024},
        yticklabels={1,2,4,8,16,32,64,128,256,512,1024},
        legend pos=south east,
    ]
    \addplot [dashed, color=black] coordinates {
    (1, 32)
    (64, 2048)
    };
    \addplot [mark=o, color=hcred] table [x=Nodes,y=MGS] {Review/strong_speedup.dat};
    \addplot [mark=o, color=hcblue] table [x=Nodes,y=CGS2] {Review/strong_speedup.dat};
    \addplot [mark=diamond,color=hcgreen] table [x=Nodes,y=TSQR] {Review/strong_speedup.dat};
    \addplot [mark=diamond,color=hcorange] table [x=Nodes,y=CholQR] {Review/strong_speedup.dat};
    \legend{Linear, MGS, CGS2, TSQR, Adapt.};
    \end{axis}
    \end{tikzpicture}
}\\
\subfloat{
    \begin{tikzpicture}
    \begin{axis}[
        xmode=log,
        ymode=log,
        width=.98\textwidth,
        height=.6\textwidth,
        stack negative=separate,
        ymin=0.5,
        ymax=1024,
        xtick={1,2,4,8,16,32,64},
        xticklabels={1N,2N,4N,8N,16N,32N,64N},
        xticklabel style={align=center,text width=10mm},
        xlabel={number of nodes (1 Node = 56 cores)},
        x label style={at={(axis description cs:0.5,-0.15)},anchor=north},
        ylabel={Speedup of the entire algorithm},
        ymajorgrids=true,
        legend pos=north east,
        ytick={1,2,4,8,16,32,64,128,256,512},
        yticklabels={1,2,4,8,16,32,64,128,256,512},
        legend pos=south east,
    ]
    \addplot [dashed, color=black] coordinates {
    (1, 10)
    (64, 640)
    };
    \addplot [mark=o, color=hcred] table [x=Nodes,y=Total_MGS] {Review/strong_speedup.dat};
    \addplot [mark=o, color=hcblue] table [x=Nodes,y=Total_CGS2] {Review/strong_speedup.dat};
    \addplot [mark=diamond,color=hcgreen] table [x=Nodes,y=Total_TSQR] {Review/strong_speedup.dat};
    \addplot [mark=diamond,color=hcorange] table [x=Nodes,y=Total_CholQR] {Review/strong_speedup.dat};
    \legend{Linear, MGS, CGS2, TSQR, Adapt.};
    \end{axis}
    \end{tikzpicture}
}
\caption{Speedup plot for strong scaling test of 3D Laplace matrix with dimension 64M. The four algorithms (and their corresponding legends) are MGS-GMRES (MGS), CGS2-GMRES (CGS2), BCGS2-TSQR-GMRES (TSQR) and adaptive s-step GMRES (Adapt.). Top figure shows the speedup of orthogonalization operations (including both computation and commmunication) and the bottom figure shows the speedup of overall runtime. Both algorithms use the corresponding MGS-GMRES time at 1 node as the reference for computing the speedup.}
\label{fig:strongscaling_speedup}
\end{figure}


% \begin{figure}
%     \centering
%     \begin{tikzpicture}
%     \begin{axis}[
%         xmode=log,
%         ymode=log,
%         width=\textwidth,
%         height=.6\textwidth,
%         stack negative=separate,
%         ymin=0.5,
%         ymax=2048,
%         xtick={1,2,4,8,16,32,64},
%         xticklabels={1N,2N,4N,8N,16N,32N,64N},
%         xticklabel style={align=center,text width=10mm},
%         xlabel={number of nodes (1 Node = 56 cores)},
%         x label style={at={(axis description cs:0.5,-0.15)},anchor=north},
%         ylabel={Speedup, higher is better},
%         ymajorgrids=true,
%         legend pos=north east,
%         ytick={1,2,4,8,16,32,64,128,256,512,1024},
%         yticklabels={1,2,4,8,16,32,64,128,256,512,1024},
%         legend pos=south east,
%     ]
%     \addplot [dashed, color=black] coordinates {
%     (1, 32)
%     (64, 2048)
%     };
%     \addplot [mark=o, color=hcred] table [x=Nodes,y=MGS] {Review/strong_speedup.dat};
%     \addplot [mark=o, color=hcblue] table [x=Nodes,y=CGS2] {Review/strong_speedup.dat};
%     \addplot [mark=diamond,color=hcgreen] table [x=Nodes,y=TSQR] {Review/strong_speedup.dat};
%     \addplot [mark=diamond,color=hcorange] table [x=Nodes,y=CholQR] {Review/strong_speedup.dat};
%     \legend{Linear, MGS-GMRES, CGS2-GMRES, BCGS2-TSQR-GMRES, Adapt. GMRES};
%     \end{axis}
%     \end{tikzpicture}
%     \caption{Speedup of GMRES and adaptive $s$-step GMRES (labeled CAGMRES in the legend) for strong scaling test of 3D Laplace matrix with dimension \text{64M}. Besides the speedup of overall runtime, the speedup of orthogonalization operations (computation and communication) is computed as well. Both algorithms use the corresponding GMRES time at 1 node as the reference for computing the speedup.}
%     \label{fig:strongscaling_speedup2}
% \end{figure}

==> Figures_file/StrongScaling_review.tex <==
\begin{figure}[htbp]
    \centering
    \begin{tikzpicture}
    \begin{axis}[
        xmode=log,
        width=\textwidth,
        height=.6\textwidth,
        stack negative=separate,
        bar width=0.2cm,
        ybar stacked,
        ymin=-10,
        ymax=70,
        xtick={1,2,4,8,16,32,64},
        xticklabels={64M{\\}1N,64M{\\}2N,64M{\\}4N,64M{\\}8N,64M{\\}16N,64M{\\}32N,64M{\\}64N},
        xticklabel style={align=center,text width=10mm},
        xlabel={Matrix dimension (1M=$10^6$), number of nodes (1N = 56 cores)},
        x label style={at={(axis description cs:0.5,-0.15)},anchor=north},
        ylabel={time (s)},
        ymajorgrids=true,
        legend columns=4,
        legend style={at={(0.5,1.35)}, anchor=north},
        % ytick={-0.2, 0, 0.2, 0.4, 0.6, 0.8, 1.0, 1.2},
        % yticklabels={0.2, 0, 0.2, 0.4, 0.6, 0.8, 1.0, 1.2},
    ]
    \addplot +[draw=black,
    color=blue2_2,
    fill opacity=0.8,
    bar shift=-.36cm] table [x=Nodes,y=SpMV_MGS] {Review/strong.dat};
    \addlegendimage{draw=none,fill=blue3_2,opacity=0.8}; 
    \addlegendimage{draw=none,fill=blue4_2,opacity=0.8}; 
    \addlegendimage{draw=none,fill=blue5_2,opacity=0.8}; 
    \addplot +[draw=black,
    color=green2_2,
    fill opacity=0.8,
    bar shift=-.36cm] table [x=Nodes,y=MGS] {Review/strong.dat};
    \addlegendimage{draw=none,fill=green3_2,opacity=0.8}; 
    \addlegendimage{draw=none,fill=green4_2,opacity=0.8};
    \addlegendimage{draw=none,fill=green5_2,opacity=0.8};
    \addplot +[draw=black,
    color=black,
    bar shift=-.36cm] table [x=Nodes,y=MGS_Comm] {Review/strong.dat};
    \addlegendimage{draw=none,fill=black}; 
    \addlegendimage{draw=none,fill=black};
    \addlegendimage{draw=none,fill=black};
    \addplot +[draw=black,
    color=hcred,
    fill opacity=0.8,
    bar shift=-.36cm] table [x=Nodes,y=Others_MGS] {Review/strong.dat};
    \addlegendimage{draw=none,fill=red3_1,opacity=0.8};
    \addlegendimage{draw=none,fill=red4_1,opacity=0.8};
    \addlegendimage{draw=none,fill=red5_1,opacity=0.8};
    \legend{SpMV (MGS), SpMV (CGS2), MPK (TSQR), MPK (Adapt.), Comp. (MGS), Comp. (CGS2), Comp. (TSQR), Comp. (Adapt.), Comm. (MGS), Comm. (CGS2), Comm. (TSQR), Comm. (Adapt.), Other (MGS), Other (CGS2), Other (TSQR), Other (Adapt.)};
    \end{axis}
    \begin{axis}[
        xmode=log,
        width=\textwidth,
        height=.6\textwidth,
        stack negative=separate,
        bar width=0.2cm,
        ybar stacked,
        ymin=-10,
        ymax=70,
        hide axis,
    ]
    \addplot +[draw=black,
    color=blue3_2,
    fill opacity=0.8,
    bar shift=-.12cm] table [x=Nodes,y=SpMV_CGS2] {Review/strong.dat};
    \addplot +[draw=black,
    color=green3_2,
    fill opacity=0.8,
    bar shift=-.12cm] table [x=Nodes,y=CGS2] {Review/strong.dat};
    \addplot +[draw=black,
    color=black,
    bar shift=-.12cm] table [x=Nodes,y=CGS2_Comm] {Review/strong.dat};
    \addplot +[draw=black,
    color=hcred,
    fill opacity=0.8,
    bar shift=-.12cm] table [x=Nodes,y=Others_CGS2] {Review/strong.dat};
    \end{axis}
    \begin{axis}[
        xmode=log,
        width=\textwidth,
        height=.6\textwidth,
        stack negative=separate,
        bar width=0.2cm,
        ybar stacked,
        ymin=-10,
        ymax=70,
        hide axis,
    ]
    \addplot +[draw=black,
    color=blue4_2,
    fill opacity=0.8,
    bar shift=.12cm] table [x=Nodes,y=SpMV_TSQR] {Review/strong.dat};
    \addplot +[draw=black,
    color=green4_2,
    fill opacity=0.7,
    bar shift=.12cm] table [x=Nodes,y=TSQR] {Review/strong.dat};
    \addplot +[draw=black,
    color=black,
    bar shift=.12cm] table [x=Nodes,y=TSQR_Comm] {Review/strong.dat};
    \addplot +[draw=black,
    color=hcred,
    fill opacity=0.7,
    bar shift=.12cm] table [x=Nodes,y=Others_TSQR] {Review/strong.dat};
    \end{axis}
    \begin{axis}[
        xmode=log,
        width=\textwidth,
        height=.6\textwidth,
        stack negative=separate,
        bar width=0.2cm,
        ybar stacked,
        ymin=-10,
        ymax=70,
        hide axis,
    ]
    \addplot +[draw=black,
    color=blue5_2,
    fill opacity=0.8,
    bar shift=.36cm] table [x=Nodes,y=SpMV_CholQR] {Review/strong.dat};
    \addplot +[draw=black,
    color=green5_2,
    fill opacity=0.6,
    bar shift=.36cm] table [x=Nodes, y=CholQR] {Review/strong.dat};
    \addplot +[draw=black,
    color=black,
    bar shift=.36cm] table [x=Nodes, y=CholQR_Comm] {Review/strong.dat};
    \addplot +[draw=black,
    color=hcred,
    fill opacity=0.6,
    bar shift=.36cm] table [x=Nodes, y=Others_CholQR] {Review/strong.dat};
    \end{axis}
    \end{tikzpicture}
    \caption{Timing breakdown for strong scaling test of 3D Laplace matrix. The dimension of the matrix is 64M. The legend carries the same meaning as the one in \Cref{fig:weakscaling}. 
    }
    \label{fig:strongscaling}
\end{figure}

==> Figures_file/WeakScaling.tex <==
\begin{figure}
    \centering
    \begin{tikzpicture}
    \begin{axis}[
        xmode=log,
        width=\textwidth,
        height=.6\textwidth,
        stack negative=separate,
        ybar stacked,
        ymin=-0.2,
        ymax=1.3,
        xtick={1,2,4,8,16,32,64,128,256},
        xticklabels={1M{,} 1N,2M{,} 2N,4M{,} 4N,8M{,} 8N,16M{,} 16N,32M{,} 32N,64M{,} 64N,128M{,} 128N,256M{,} 256N},
        xticklabel style={align=center,text width=10mm},
        xlabel={Matrix dimension (1M=$10^6$), number of nodes (1 Node = 56 cores)},
        x label style={at={(axis description cs:0.5,-0.15)},anchor=north},
        ylabel={time (s)},
        ymajorgrids=true,
        legend pos=north west,
        ytick={-0.2, 0, 0.2, 0.4, 0.6, 0.8, 1.0, 1.2},
        yticklabels={0.2, 0, 0.2, 0.4, 0.6, 0.8, 1.0, 1.2},
    ]
    \addplot +[draw=black,
    color=hcblue,
    bar shift=-.2cm] table [x=nodes,y=SpMV(comp)] {Figures_data/Scaling/gmres.dat};
    % \addplot +[draw=black,
    % color=gray,
    % bar shift=-.2cm] table [x=nodes,y=SpMV(comm)] {Figures_data/Scaling/gmres.dat};
    \addplot +[draw=black,
    color=hcgreen,
    bar shift=-.2cm] table [x=nodes,y=Ortho(comp)] {Figures_data/Scaling/gmres.dat};
    \addplot +[draw=black,
    color=black,
    bar shift=-.2cm] table [x=nodes,y=Ortho(comm)] {Figures_data/Scaling/gmres.dat};
    \addplot +[draw=black,
    color=hcred,
    bar shift=-.2cm] table [x=nodes,y=Other] {Figures_data/Scaling/gmres.dat};
    \legend{SpMV/MPK, Ortho.\ (comp.), Ortho.\ (comm.), Other}
    \end{axis}
    \begin{axis}[
        xmode=log,
        width=\textwidth,
        height=.6\textwidth,
        stack negative=separate,
        ybar stacked,
        ymin=-0.2,
        ymax=1.3,
        hide axis,
    ]
    \addplot +[draw=black,
    color=hcblue,
    bar shift=.2cm] table [x=nodes,y=SpMV(comp)] {Figures_data/Scaling/cagmres.dat};
    % \addplot +[draw=black,
    % color=gray,
    % bar shift=.2cm] table [x=nodes,y=SpMV(comm)] {Figures_data/Scaling/cagmres.dat};
    \addplot +[draw=black,
    color=hcgreen,
    bar shift=.2cm] table [x=nodes,y=Ortho(comp)] {Figures_data/Scaling/cagmres.dat};
    \addplot +[draw=black,
    color=black,
    bar shift=.2cm] table [x=nodes,y=Ortho(comm)] {Figures_data/Scaling/cagmres.dat};
    \addplot +[draw=black,
    color=hcred,
    bar shift=.2cm] table [x=nodes,y=Other] {Figures_data/Scaling/cagmres.dat};
    \end{axis}
    \end{tikzpicture}
    \caption{Timing breakdown of GMRES (left) and adaptive $s$-step GMRES (right) for weak scaling test of 3D Laplace matrix. The timing of SpMV is inverted in the bar plot to showcase scalability of different operations. Both the computation (comp.) and communication (comm.) of orthogonalization (Ortho.) steps are shown. Other miscellaneous operations such as updating the upper Hessenberg matrix are included as well though their timings are almost negligible.}
    \label{fig:weakscaling}
\end{figure}

==> Figures_file/WeakScaling_review.tex <==
\begin{figure}
    \centering
    \begin{tikzpicture}
    \begin{axis}[
        xmode=log,
        width=\textwidth,
        height=.6\textwidth,
        bar width=.2cm,
        stack negative=separate,
        ybar stacked,
        ymin=-2,
        ymax=9,
        % xtick={1,2,4,8,16,32,64,128,256,512,1024,2048},
        %xticklabels={8M{\\}1N,16M{\\}2N,32M{\\}4N,64M{\\}8N,128M{\\}16N,256M{\\}32N,512M{\\}64N,1B{\\}128N,2B{\\}256N, 4B{\\}512N, 8B{\\}1024N, 16B{\\}2048N},
        xtick={1,4,16,64,256,1024,4096},
        xticklabels={8M{\\}1N,32M{\\}4N,128M{\\}16N,512M{\\}64N,2B{\\}256N,8B{\\}1024N,16B{\\}2048N},
        % xtick={2,8,32,128,512,2048},
        % xticklabels={16M{\\} 2N, 64M{\\}8N, 256M{\\}32N, 1B{\\}128N, 4B{\\}512N, 16B{\\}2048N},
        xticklabel style={align=center,text width=10mm},
        xlabel={Matrix dimension (1M=$10^6$, 1B=$10^9$), number of nodes (1N = 56 cores)},
        x label style={at={(axis description cs:0.5,-0.15)},anchor=north},
        ylabel={time (s)},
        ymajorgrids=true,  
        yminorgrids=true,   
        minor y tick num=1,
        legend pos=outer north east,
        legend columns=4,
        legend style={at={(0.5,1.35)}, anchor=north},
        % ytick={-0.2, 0, 0.2, 0.4, 0.6, 0.8, 1.0},
        % yticklabels={0.2, 0, 0.2, 0.4, 0.6, 0.8, 1.0},
    ]
    \addplot +[draw=black,
    color=blue2_2,
    fill opacity=0.8,
    bar shift=-.36cm] table [x=Node,y=SpMV_MGS] {Review/weak_L8.dat};
    \addlegendimage{draw=none,fill=blue3_2,opacity=0.8}; 
    \addlegendimage{draw=none,fill=blue4_2,opacity=0.8}; 
    \addlegendimage{draw=none,fill=blue5_2,opacity=0.8}; 
    \addplot +[draw=black,
    color=green2_2,
    fill opacity=0.8,
    bar shift=-.36cm] table [x=Node,y=Ortho_MGS] {Review/weak_L8.dat};
    \addlegendimage{draw=none,fill=green3_2,opacity=0.8}; 
    \addlegendimage{draw=none,fill=green4_2,opacity=0.8};
    \addlegendimage{draw=none,fill=green5_2,opacity=0.8};
    \addplot +[draw=black,
    color=black,
    fill opacity=0.8,
    bar shift=-.36cm] table [x=Node,y=Comm_MGS] {Review/weak_L8.dat};
    \addlegendimage{draw=none,fill=black,opacity=0.8}; 
    \addlegendimage{draw=none,fill=black,opacity=0.8};
    \addlegendimage{draw=none,fill=black,opacity=0.8};
    \addplot +[draw=black,
    color=hcred,
    fill opacity=0.8,
    bar shift=-.36cm] table [x=Node,y=Other_MGS] {Review/weak_L8.dat};
    % \addlegendimage{draw=none,fill=red2_1,opacity=0.8}; 
    \addlegendimage{draw=none,fill=red3_1,opacity=0.8};
    \addlegendimage{draw=none,fill=red4_1,opacity=0.8};
    \addlegendimage{draw=none,fill=red5_1,opacity=0.8};
    \legend{SpMV (MGS), SpMV (CGS2), MPK (TSQR), MPK (Adapt.), Comp. (MGS), Comp. (CGS2), Comp. (TSQR), Comp. (Adapt.), Comm. (MGS), Comm. (CGS2), Comm. (TSQR), Comm. (Adapt.), Other (MGS), Other (CGS2), Other (TSQR), Other (Adapt.)};
    \end{axis}
    \begin{axis}[
        xmode=log,
        width=\textwidth,
        height=.6\textwidth,
        bar width=.2cm,
        stack negative=separate,
        ybar stacked,
        ymin=-2,
        ymax=9,
        hide axis,
    ]
    \addplot +[draw=black,
    color=blue3_2,
    fill opacity=0.8,
    bar shift=-.12cm] table [x=Node,y=SpMV_CGS2] {Review/weak_L8.dat};
    \addplot +[draw=black,
    color=green3_2,
    fill opacity=0.8,
    bar shift=-.12cm] table [x=Node,y=Ortho_CGS2] {Review/weak_L8.dat};
    \addplot +[draw=black,
    color=black,
    fill opacity=0.8,
    bar shift=-.12cm] table [x=Node,y=Comm_CGS2] {Review/weak_L8.dat};
    \addplot +[draw=black,
    color=hcred,
    fill opacity=0.8,
    bar shift=-.12cm] table [x=Node,y=Other_CGS2] {Review/weak_L8.dat};
    \end{axis}
    \begin{axis}[
        xmode=log,
        width=\textwidth,
        height=.6\textwidth,
        bar width=.2cm,
        stack negative=separate,
        ybar stacked,
        ymin=-2,
        ymax=9,
        hide axis,
    ]
    \addplot +[draw=black,
    color=blue4_2,
    fill opacity=0.8,
    bar shift=.12cm] table [x=Node,y=SpMV_TSQR] {Review/weak_L8.dat};
    \addplot +[draw=black,
    color=green4_2,
    fill opacity=0.7,
    bar shift=.12cm] table [x=Node,y=Ortho_TSQR] {Review/weak_L8.dat};
    \addplot +[draw=black,
    color=black,
    fill opacity=0.8,
    bar shift=.12cm] table [x=Node,y=Comm_TSQR] {Review/weak_L8.dat};
    \addplot +[draw=black,
    color=hcred,
    fill opacity=0.8,
    bar shift=.12cm] table [x=Node,y=Other_TSQR] {Review/weak_L8.dat};
    \end{axis}
        \begin{axis}[
        xmode=log,
        width=\textwidth,
        height=.6\textwidth,
        bar width=.2cm,
        stack negative=separate,
        ybar stacked,
        ymin=-2,
        ymax=9,
        hide axis,
    ]
    \addplot +[draw=black,
    color=blue5_2,
    fill opacity=0.8,
    bar shift=.36cm] table [x=Node,y=SpMV_CholQR] {Review/weak_L8.dat};
    \addplot +[draw=black,
    color=green5_2,
    fill opacity=0.6,
    bar shift=.36cm] table [x=Node,y=Ortho_CholQR] {Review/weak_L8.dat};
    \addplot +[draw=black,
    color=black,
    fill opacity=0.8,
    bar shift=.36cm] table [x=Node,y=Comm_CholQR] {Review/weak_L8.dat};
    \addplot +[draw=black,
    color=hcred,
    fill opacity=0.8,
    bar shift=.36cm] table [x=Node,y=Other_CholQR] {Review/weak_L8.dat};
    \end{axis}
    \end{tikzpicture}
    \caption{Timing breakdown for weak scaling test of 3D Laplace matrix. Every four columns from left to right are: MGS-GMRES (MGS), CGS2-GMRES (CGS2), BCGS2-TSQR-GMRES (TSQR), adaptive s-step GMRES (Adapt.). The timing of SpMV/MPK is inverted and plotted below the x-axis in the bar plot to visually showcase the scalability of different operations without stacking all of them. The orthogonalization steps include both computational costs (Comp.) and communication costs (Comm.). Other miscellaneous operations such as updating the upper Hessenberg matrix and checking for convergence are included as well though their timings are almost negligible.}
    \label{fig:weakscaling}
\end{figure}

==> Figures_file/WeakScaling_review_pc.tex <==
\begin{figure}
    \centering
    \begin{tikzpicture}
    \begin{axis}[
        xmode=log,
        width=\textwidth,
        height=.6\textwidth,
        bar width=.35cm,
        stack negative=separate,
        ybar stacked,
        xmin=0.667,
        xmax=3072,
        ymin=-2,
        ymax=1.0,
        xtick={1,2,4,8,16,32,64,128,256,512,1024,2048},
        xticklabels={8M{\\}1N,16M{\\}2N,32M{\\}4N,64M{\\}8N,128M{\\}16N,256M{\\}32N,512M{\\}64N,1B{\\}128N,2B{\\}256N, 4B{\\}512N, 8B{\\}1024N, 16B{\\}2048N},
        % xtick={1,4,16,64,256,1024,4096},
        % xticklabels={8M{\\}1N,32M{\\}4N,128M{\\}16N,512M{\\}64N,2B{\\}256N,8B{\\}1024N,16B{\\}2048N},
        % xtick={2,8,32,128,512,2048},
        % xticklabels={16M{\\} 2N, 64M{\\}8N, 256M{\\}32N, 1B{\\}128N, 4B{\\}512N, 16B{\\}2048N},
        xticklabel style={align=center,text width=9.49mm},
        xlabel={Matrix dimension (1M=$10^6$, 1B=$10^9$), number of nodes (1N = 56 cores)},
        x label style={at={(axis description cs:0.5,-0.15)},anchor=north},
        ylabel={time (s)},
        ymajorgrids=true,  
        yminorgrids=true,
        minor y tick num=1,
        % legend pos=north east,
        legend columns=5,
        legend style={at={(0.5,1.12)}, anchor=north},
        % ytick={-0.2, 0, 0.2, 0.4, 0.6, 0.8, 1.0},
        % yticklabels={0.2, 0, 0.2, 0.4, 0.6, 0.8, 1.0},
    ]
    \addplot +[draw=black,
    color=blue5_2,
    fill opacity=0.8,
    ] table [x=Node,y=SpMV] {Review/weak_L8_prec.dat};
    \addplot +[draw=black,
    color=hcorange,
    fill opacity=0.8,
    ] table [x=Node,y=Solve] {Review/weak_L8_prec.dat};
    \addplot +[draw=black,
    color=green5_2,
    fill opacity=0.6,
    ] table [x=Node,y=Ortho_Comp] {Review/weak_L8_prec.dat};
    \addplot +[draw=black,
    color=black,
    fill opacity=0.8,
    ] table [x=Node,y=Ortho_Comm] {Review/weak_L8_prec.dat};
    \addplot +[draw=black,
    color=hcred,
    fill opacity=0.8,
    ] table [x=Node,y=Others] {Review/weak_L8_prec.dat};
    \legend{SpMV, Prec., Comp., Comm., Other};
    \end{axis}
    \end{tikzpicture}
    \caption{Timing breakdown for weak scaling test of preconditioned 3D Laplace matrix using the adaptive s-step GMRES algorithm. The timings of SpMVs and preconditioning steps (Prec.) are inverted in the bar plot to showcase scalability of different operations. The orthogonalization steps include both computational costs (Comp.) and communication costs (Comm.). Other miscellaneous operations such as updating the upper Hessenberg matrix and checking for convergence are included as well though their timings are almost negligible.}
    \label{fig:weakscaling_pc}
\end{figure}
